LIQUi|>: A Software Design Architecture and Domain-Specific Language for Quantum Computing

Languages, compilers, and computer-aided design tools will be essential for scalable quantum computing, which promises an exponential leap in our ability to execute complex tasks. LIQUi|> is a modular software architecture designed to control quantum hardware. It enables easy programming, compilation, and simulation of quantum algorithms and circuits, and is independent of a specific quantum architecture. LIQUi|> contains an embedded, domain-specific language designed for programming quantum algorithms, with F# as the host language. It also allows the extraction of a circuit data structure that can be used for optimization, rendering, or translation. The circuit can also be exported to external hardware and software environments. Two different simulation environments are available to the user which allow a trade-off between number of qubits and class of operations. LIQUi|> has been implemented on a wide range of runtimes as back-ends with a single user front-end. We describe the significant components of the design architecture and how to express any given quantum algorithm.

==> QECC_teleport_highlevel.tex <==
\begin{tikzpicture}[scale=1.00,every node/.style={xscale=0.2,yscale=0.07}]
\matrix[matStyle] {
  \lbl[0-0]{Anc0} & \point[0-1] &  & \mg[0-3]{S7:Syn} & \mg[0-4]{S7:Syn} & \mg[0-5]{S7:Syn} &  &  & \mg[0-8]{S7:Syn} &  & \mg[0-10]{S7:Syn} & \mg[0-11]{S7:Syn} &  & \mg[0-13]{S7:Syn} & \mg[0-14]{S7:Syn} &  & \mg[0-16]{S7:Syn} &  &  &  &  & \point[0-21]  \\
  \lbl[1-0]{Anc1} & \point[1-1] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[1-21]  \\
  \lbl[2-0]{Anc2} & \point[2-1] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[2-21]  \\
  \lbl[3-0]{Anc3} & \point[3-1] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[3-21]  \\
  \lbl[4-0]{Anc4} & \point[4-1] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[4-21]  \\
  \lbl[5-0]{Anc5} & \point[5-1] &  &  & \mg[5-4]{S7:Syn} & \mg[5-5]{S7:Syn} &  &  & \mg[5-8]{S7:Syn} &  & \mg[5-10]{S7:Syn} & \mg[5-11]{S7:Syn} &  &  & \mg[5-14]{S7:Syn} &  &  &  &  &  &  & \point[5-21]  \\
  \lbl[6-0]{Q0} & \point[6-1] & \mg[6-2]{S7:Prep} &  &  &  & \lbl[6-6]{Src} &  &  &  &  &  & \mg[6-12]{CNOT_T} &  &  & \mg[6-15]{H_T} &  & \mg[6-17]{Meas_T} & \ctrl[6-18] &  &  & \point[6-21]  \\
  \lbl[7-0]{Q0} & \point[7-1] &  &  &  &  & \lbl[7-6]{Src} &  &  &  &  &  &  &  &  &  &  &  & \ctrl[7-18] &  &  & \point[7-21]  \\
  \lbl[8-0]{Q0} & \point[8-1] &  &  &  &  & \lbl[8-6]{Src} &  &  &  &  &  &  &  &  &  &  &  & \ctrl[8-18] &  &  & \point[8-21]  \\
  \lbl[9-0]{Q0} & \point[9-1] &  &  &  &  & \lbl[9-6]{Src} &  &  &  &  &  &  &  &  &  &  &  & \ctrl[9-18] &  &  & \point[9-21]  \\
  \lbl[10-0]{Q0} & \point[10-1] &  &  &  &  & \lbl[10-6]{Src} &  &  &  &  &  &  &  &  &  &  &  & \ctrl[10-18] &  &  & \point[10-21]  \\
  \lbl[11-0]{Q0} & \point[11-1] &  &  &  &  & \lbl[11-6]{Src} &  &  &  &  &  &  &  &  &  &  &  & \ctrl[11-18] &  &  & \point[11-21]  \\
  \lbl[12-0]{Q0} & \point[12-1] & \mg[12-2]{S7:Prep} & \mg[12-3]{S7:Syn} &  &  & \lbl[12-6]{Src} &  &  &  &  &  &  & \mg[12-13]{S7:Syn} &  & \mg[12-15]{H_T} & \mg[12-16]{S7:Syn} & \mg[12-17]{Meas_T} & \ctrl[12-18] &  &  & \point[12-21]  \\
  \lbl[13-0]{Q1} & \point[13-1] & \mg[13-2]{S7:Prep} &  & \mg[13-4]{S7:Syn} &  & \lbl[13-6]{\ket{0}} & \mg[13-7]{H_T} & \mg[13-8]{S7:Syn} & \mg[13-9]{CNOT_T} & \mg[13-10]{S7:Syn} &  &  &  & \mg[13-14]{S7:Syn} & \mg[13-15]{Meas_T} &  & \ctrl[13-17] &  &  &  & \point[13-21]  \\
  \lbl[14-0]{Q1} & \point[14-1] &  &  &  &  & \lbl[14-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  & \ctrl[14-17] &  &  &  & \point[14-21]  \\
  \lbl[15-0]{Q1} & \point[15-1] &  &  &  &  & \lbl[15-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  & \ctrl[15-17] &  &  &  & \point[15-21]  \\
  \lbl[16-0]{Q1} & \point[16-1] &  &  &  &  & \lbl[16-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  & \ctrl[16-17] &  &  &  & \point[16-21]  \\
  \lbl[17-0]{Q1} & \point[17-1] &  &  &  &  & \lbl[17-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  & \ctrl[17-17] &  &  &  & \point[17-21]  \\
  \lbl[18-0]{Q1} & \point[18-1] &  &  &  &  & \lbl[18-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  & \ctrl[18-17] &  &  &  & \point[18-21]  \\
  \lbl[19-0]{Q1} & \point[19-1] & \mg[19-2]{S7:Prep} &  & \mg[19-4]{S7:Syn} &  & \lbl[19-6]{\ket{0}} & \mg[19-7]{H_T} & \mg[19-8]{S7:Syn} &  & \mg[19-10]{S7:Syn} &  & \mg[19-12]{CNOT_T} &  & \mg[19-14]{S7:Syn} & \mg[19-15]{Meas_T} &  & \ctrl[19-17] &  &  &  & \point[19-21]  \\
  \lbl[20-0]{Q2} & \point[20-1] & \mg[20-2]{S7:Prep} &  &  & \mg[20-5]{S7:Syn} & \lbl[20-6]{\ket{0}} &  &  &  &  & \mg[20-11]{S7:Syn} &  &  &  &  &  & \mg[20-17]{X_T} & \mg[20-18]{Z_T} & \lbl[20-19]{Dest} & \mg[20-20]{Meas_T} & \point[20-21]  \\
  \lbl[21-0]{Q2} & \point[21-1] &  &  &  &  & \lbl[21-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  &  &  & \lbl[21-19]{Dest} &  & \point[21-21]  \\
  \lbl[22-0]{Q2} & \point[22-1] &  &  &  &  & \lbl[22-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  &  &  & \lbl[22-19]{Dest} &  & \point[22-21]  \\
  \lbl[23-0]{Q2} & \point[23-1] &  &  &  &  & \lbl[23-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  &  &  & \lbl[23-19]{Dest} &  & \point[23-21]  \\
  \lbl[24-0]{Q2} & \point[24-1] &  &  &  &  & \lbl[24-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  &  &  & \lbl[24-19]{Dest} &  & \point[24-21]  \\
  \lbl[25-0]{Q2} & \point[25-1] &  &  &  &  & \lbl[25-6]{\ket{0}} &  &  &  &  &  &  &  &  &  &  &  &  & \lbl[25-19]{Dest} &  & \point[25-21]  \\
  \lbl[26-0]{Q2} & \point[26-1] & \mg[26-2]{S7:Prep} &  &  & \mg[26-5]{S7:Syn} & \lbl[26-6]{\ket{0}} &  &  & \mg[26-9]{CNOT_T} &  & \mg[26-11]{S7:Syn} &  &  &  &  &  & \mg[26-17]{X_T} & \mg[26-18]{Z_T} & \lbl[26-19]{Dest} & \mg[26-20]{Meas_T} & \point[26-21]  \\
   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &   \\
};
% multigates go here
\multigate{0-3}{12-3}{S7:Syn}
\multigate{0-4}{5-4}{S7:Syn}
\multigate{0-5}{5-5}{S7:Syn}
\multigate{0-8}{5-8}{S7:Syn}
\multigate{0-10}{5-10}{S7:Syn}
\multigate{0-11}{5-11}{S7:Syn}
\multigate{0-13}{12-13}{S7:Syn}
\multigate{0-14}{5-14}{S7:Syn}
\multigate{0-16}{12-16}{S7:Syn}
\multigate{6-2}{12-2}{S7:Prep}
\multigate{6-12}{19-12}{CNOT_T}
\multigate{6-15}{12-15}{H_T}
\multigate{6-17}{12-17}{Meas_T}
\multigate{13-2}{19-2}{S7:Prep}
\multigate{13-4}{19-4}{S7:Syn}
\multigate{13-7}{19-7}{H_T}
\multigate{13-8}{19-8}{S7:Syn}
\multigate{13-9}{26-9}{CNOT_T}
\multigate{13-10}{19-10}{S7:Syn}
\multigate{13-14}{19-14}{S7:Syn}
\multigate{13-15}{19-15}{Meas_T}
\multigate{20-2}{26-2}{S7:Prep}
\multigate{20-5}{26-5}{S7:Syn}
\multigate{20-11}{26-11}{S7:Syn}
\multigate{20-17}{26-17}{X_T}
\multigate{20-18}{26-18}{Z_T}
\multigate{20-20}{26-20}{Meas_T}
% annotations go here
% wires go here
\begin{pgfonlayer}{background}
\qw{0-1}{0-21} \qw{1-1}{1-21} \qw{2-1}{2-21} \qw{3-1}{3-21} \qw{4-1}{4-21} \qw{5-1}{5-21}
\qw{6-1}{6-21} \qw{7-1}{7-21} \qw{8-1}{8-21} \qw{9-1}{9-21} \qw{10-1}{10-21} \qw{11-1}{11-21}
\qw{12-1}{12-21} \qw{13-1}{13-21} \qw{14-1}{14-21} \qw{15-1}{15-21} \qw{16-1}{16-21}
\qw{17-1}{17-21} \qw{18-1}{18-21} \qw{19-1}{19-21} \qw{20-1}{20-21} \qw{21-1}{21-21}
\qw{22-1}{22-21} \qw{23-1}{23-21} \qw{24-1}{24-21} \qw{25-1}{25-21} \qw{26-1}{26-21}
\cwx{6-18}{26-18} \cwx{13-17}{26-17} \dwx{5-4}{13-4} \dwx{5-8}{13-8} \dwx{5-10}{13-10}
\dwx{5-14}{13-14} \dwx{5-5}{20-5} \dwx{5-11}{20-11}
\end{pgfonlayer}
\end{tikzpicture}


==> QFT_inverse.tex <==
\begin{tikzpicture}[scale=1.00,every node/.style={scale=0.50}]
\matrix[matStyle] {
\lbl[5-0]{\ket{b0}} & \point[5-1] & \gate[5-2]{H} & \ctrl[5-3] & & \ctrl[5-5] & & & \ctrl[5-8] & & & & \ctrl[5-12] & & & & & \point[5-17] \\
\lbl[6-0]{\ket{b1}} & \point[6-1] & & \gate[6-3]{R2^\dagger} & \gate[6-4]{H} & & \ctrl[6-6] & & & \ctrl[6-9] & & & & \ctrl[6-13] & & & & \point[6-17] \\
\lbl[7-0]{\ket{b2}} & \point[7-1] & & & & \gate[7-5]{R3^\dagger} & \gate[7-6]{R2^\dagger} & \gate[7-7]{H} & & & \ctrl[7-10] & & & & \ctrl[7-14] & & & \point[7-17] \\
\lbl[8-0]{\ket{b3}} & \point[8-1] & & & & & & & \gate[8-8]{R4^\dagger} & \gate[8-9]{R3^\dagger} & \gate[8-10]{R2^\dagger} & \gate[8-11]{H} & & & & \ctrl[8-15] & & \point[8-17] \\
\lbl[9-0]{\ket{b4}} & \point[9-1] & & & & & & & & & & & \gate[9-12]{R5^\dagger} & \gate[9-13]{R4^\dagger} & \gate[9-14]{R3^\dagger} & \gate[9-15]{R2^\dagger} & \gate[9-16]{H} & \point[9-17] \\
& & & & & & & & & & & & & & & & & \\
};
% multigates go here
% annotations go here
% wires go here
\begin{pgfonlayer}{background}
\qw{5-1}{5-17}
\qw{6-1}{6-17} \qw{7-1}{7-17} \qw{8-1}{8-17} \qw{9-1}{9-17} \qwx{5-3}{6-3} \qwx{5-5}{7-5}
\qwx{5-8}{8-8} \qwx{5-12}{9-12} \qwx{6-6}{7-6} \qwx{6-9}{8-9} \qwx{6-13}{9-13} \qwx{7-10}{8-10}
\qwx{7-14}{9-14} \qwx{8-15}{9-15}
\end{pgfonlayer}
\end{tikzpicture}




==> ShorHighLevel.tex <==
\begin{tikzpicture}[scale=1.00,every node/.style={scale=0.80}]
\matrix[matStyle] {
\lbl[0-0]{\ket{0}} & \point[0-1] & \gate[0-2]{H^{\otimes t}} & \ctrl[0-3] & \gate[0-4]{QFT^\dagger} & \meter[0-5] & \point[0-6] \\
\lbl[1-0]{\ket{1}} & \point[1-1] & & \gate[1-3]{a^{j} mod N} & & & \point[1-6] \\
& & & & & & \\
};
% multigates go here
% annotations go here
% wires go here
\begin{pgfonlayer}{background}
\qw{0-1}{0-5} \qw{1-1}{1-6} \cw{0-5}{0-6} \qwx{0-3}{1-3};
\draw[thick] (0-1) ++(0,-.15) -- ++(70:.3); 
\draw[thick] (1-1) ++(0,-.15) -- ++(70:.3); 
\path (0-3) ++(-.6,.3) node {\tiny $\ket{j}$};
\end{pgfonlayer}
\end{tikzpicture}



==> modularadder.tex <==
\begin{tikzpicture}[scale=0.2,every node/.style={scale=0.2}]
\matrix[matStyle] {
  \point[0-0] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[0-60]  \\
  \lbl[1-0]{\ket{x0}} & \point[1-1] &  &  &  &  &  &  &  &  &  & \ctrl[1-11] & \ctrl[1-12] & \ctrl[1-13] & \ctrl[1-14] & \ctrl[1-15] & \ctrl[1-16] & \ctrl[1-17] & \ctrl[1-18] & \ctrl[1-19] & \ctrl[1-20] & \ctrl[1-21] & \ctrl[1-22] & \ctrl[1-23] & \ctrl[1-24] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[1-60]  \\
  \lbl[2-0]{\ket{x1}} & \point[2-1] &  &  &  &  &  &  &  &  &  & \ctrl[2-11] & \ctrl[2-12] & \ctrl[2-13] & \ctrl[2-14] & \ctrl[2-15] & \ctrl[2-16] & \ctrl[2-17] & \ctrl[2-18] & \ctrl[2-19] & \ctrl[2-20] & \ctrl[2-21] & \ctrl[2-22] & \ctrl[2-23] & \ctrl[2-24] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[2-60]  \\
  \point[3-0] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[3-60]  \\
  \point[4-0] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[4-60]  \\
  \lbl[5-0]{\ket{b0}} & \point[5-1] &  &  &  &  & \ctrl[5-6] & \ctrl[5-7] & \ctrl[5-8] & \ctrl[5-9] & \gate[5-10]{H} &  &  &  &  &  &  &  &  &  &  &  &  &  & \gate[5-24]{R1} & \gate[5-25]{R1^\dagger} &  &  &  & \gate[5-29]{H} & \ctrl[5-30] & \ctrl[5-31] & \ctrl[5-32] & \ctrl[5-33] &  &  &  &  &  &  &  &  &  & \ctrl[5-43] & \ctrl[5-44] & \ctrl[5-45] & \ctrl[5-46] & \gate[5-47]{H} &  &  &  &  &  &  &  &  &  &  &  &  & \point[5-60]  \\
  \lbl[6-0]{\ket{b1}} & \point[6-1] &  &  &  & \ctrl[6-5] & \ctrl[6-6] & \ctrl[6-7] & \gate[6-8]{H} & \gate[6-9]{R2} &  &  &  &  &  &  &  &  &  &  &  &  & \gate[6-22]{R1} & \gate[6-23]{R2} &  & \gate[6-25]{R2^\dagger} & \gate[6-26]{R1^\dagger} &  &  &  & \gate[6-30]{R2^\dagger} & \gate[6-31]{H} & \ctrl[6-32] & \ctrl[6-33] & \ctrl[6-34] &  &  &  &  &  &  &  & \ctrl[6-42] & \ctrl[6-43] & \ctrl[6-44] & \gate[6-45]{H} & \gate[6-46]{R2} &  &  &  &  &  &  &  &  &  &  &  &  & \gate[6-59]{R1} & \gate[6-60]{R2}  \\
  \lbl[7-0]{\ket{b2}} & \point[7-1] &  &  & \ctrl[7-4] & \ctrl[7-5] & \gate[7-6]{H} & \gate[7-7]{R2} & \gate[7-8]{R3} &  &  &  &  &  &  &  &  &  &  & \gate[7-19]{R1} & \gate[7-20]{R2} & \gate[7-21]{R3} &  &  &  & \gate[7-25]{R3^\dagger} & \gate[7-26]{R2^\dagger} & \gate[7-27]{R1^\dagger} &  &  &  & \gate[7-31]{R3^\dagger} & \gate[7-32]{R2^\dagger} & \gate[7-33]{H} & \ctrl[7-34] & \ctrl[7-35] &  &  &  &  &  & \ctrl[7-41] & \ctrl[7-42] & \gate[7-43]{H} & \gate[7-44]{R2} & \gate[7-45]{R3} &  &  &  &  &  &  &  &  &  &  & \gate[7-56]{R1} & \gate[7-57]{R2} & \gate[7-58]{R3} &  & \point[7-60]  \\
  \lbl[8-0]{\ket{b3}} & \point[8-1] &  & \ctrl[8-3] & \gate[8-4]{H} & \gate[8-5]{R2} & \gate[8-6]{R3} & \gate[8-7]{R4} &  &  &  &  &  &  &  & \gate[8-15]{R1} & \gate[8-16]{R2} & \gate[8-17]{R3} & \gate[8-18]{R4} &  &  &  &  &  &  & \gate[8-25]{R4^\dagger} & \gate[8-26]{R3^\dagger} & \gate[8-27]{R2^\dagger} & \gate[8-28]{R1^\dagger} &  &  &  & \gate[8-32]{R4^\dagger} & \gate[8-33]{R3^\dagger} & \gate[8-34]{R2^\dagger} & \gate[8-35]{H} & \ctrl[8-36] &  &  &  & \ctrl[8-40] & \gate[8-41]{H} & \gate[8-42]{R2} & \gate[8-43]{R3} & \gate[8-44]{R4} &  &  &  &  &  &  &  & \gate[8-52]{R1} & \gate[8-53]{R2} & \gate[8-54]{R3} & \gate[8-55]{R4} &  &  &  &  & \point[8-60]  \\
  \lbl[9-0]{\ket{b4}} & \point[9-1] & \gate[9-2]{H} & \gate[9-3]{R2} & \gate[9-4]{R3} & \gate[9-5]{R4} & \gate[9-6]{R5} &  &  &  &  & \gate[9-11]{R2} & \gate[9-12]{R3} & \gate[9-13]{R4} & \gate[9-14]{R5} &  &  &  &  &  &  &  &  &  &  & \gate[9-25]{R5^\dagger} & \gate[9-26]{R4^\dagger} & \gate[9-27]{R3^\dagger} & \gate[9-28]{R2^\dagger} &  &  &  &  & \gate[9-33]{R5^\dagger} & \gate[9-34]{R4^\dagger} & \gate[9-35]{R3^\dagger} & \gate[9-36]{R2^\dagger} & \gate[9-37]{H} & \ctrl[9-38] & \gate[9-39]{H} & \gate[9-40]{R2} & \gate[9-41]{R3} & \gate[9-42]{R4} & \gate[9-43]{R5} &  &  &  &  & \gate[9-48]{R2} & \gate[9-49]{R3} & \gate[9-50]{R4} & \gate[9-51]{R5} &  &  &  &  &  &  &  &  & \point[9-60]  \\
  \lbl[10-0]{\ket{anc0}} & \point[10-1] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \targ[10-38] &  &  &  &  &  &  &  &  &  & \ctrl[10-48] & \ctrl[10-49] & \ctrl[10-50] & \ctrl[10-51] & \ctrl[10-52] & \ctrl[10-53] & \ctrl[10-54] & \ctrl[10-55] & \ctrl[10-56] & \ctrl[10-57] & \ctrl[10-58] & \ctrl[10-59] & \ctrl[10-60]  \\
   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &   \\
};
% multigates go here
% annotations go here
% wires go here
\begin{pgfonlayer}{background}
\qw{0-0}{0-60} \qw{1-1}{1-60} \qw{2-1}{2-60} \qw{3-0}{3-60} \qw{4-0}{4-60} \qw{5-1}{5-60} 
\qw{6-1}{6-60} \qw{7-1}{7-60} \qw{8-1}{8-60} \qw{9-1}{9-60} \qw{10-1}{10-60} \qwx{1-11}{9-11} 
\qwx{1-12}{9-12} \qwx{1-13}{9-13} \qwx{1-14}{9-14} \qwx{1-15}{8-15} \qwx{1-16}{8-16} 
\qwx{1-17}{8-17} \qwx{1-18}{8-18} \qwx{1-19}{7-19} \qwx{1-20}{7-20} \qwx{1-21}{7-21} 
\qwx{1-22}{6-22} \qwx{1-23}{6-23} \qwx{1-24}{5-24} \qwx{5-6}{9-6} \qwx{5-7}{8-7} 
\qwx{5-8}{7-8} \qwx{5-9}{6-9} \qwx{5-30}{6-30} \qwx{5-31}{7-31} \qwx{5-32}{8-32} 
\qwx{5-33}{9-33} \qwx{5-43}{9-43} \qwx{5-44}{8-44} \qwx{5-45}{7-45} \qwx{5-46}{6-46} 
\qwx{6-5}{9-5} \qwx{6-6}{8-6} \qwx{6-7}{7-7} \qwx{6-32}{7-32} \qwx{6-33}{8-33} \qwx{6-34}{9-34} 
\qwx{6-42}{9-42} \qwx{6-43}{8-43} \qwx{6-44}{7-44} \qwx{7-4}{9-4} \qwx{7-5}{8-5} 
\qwx{7-34}{8-34} \qwx{7-35}{9-35} \qwx{7-41}{9-41} \qwx{7-42}{8-42} \qwx{8-3}{9-3} 
\qwx{8-36}{9-36} \qwx{8-40}{9-40} \qwx{9-38}{10-38} \qwx{9-48}{10-48} \qwx{9-49}{10-49} 
\qwx{9-50}{10-50} \qwx{9-51}{10-51} \qwx{8-52}{10-52} \qwx{8-53}{10-53} \qwx{8-54}{10-54} 
\qwx{8-55}{10-55} \qwx{7-56}{10-56} \qwx{7-57}{10-57} \qwx{7-58}{10-58} \qwx{6-59}{10-59} 
\qwx{6-60}{10-60} 
\end{pgfonlayer}
\end{tikzpicture}
% \caption{\label{fig:AddModN-21} AddModN-2, Part 1}
% \end{figure*}
% \begin{figure*}
\begin{tikzpicture}[scale=0.2,every node/.style={scale=0.2}]
\matrix[matStyle] {
   & \point[0-61] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[0-120]  \\
   & \point[1-61] & \ctrl[1-62] & \ctrl[1-63] & \ctrl[1-64] & \ctrl[1-65] & \ctrl[1-66] & \ctrl[1-67] & \ctrl[1-68] & \ctrl[1-69] & \ctrl[1-70] & \ctrl[1-71] & \ctrl[1-72] & \ctrl[1-73] & \ctrl[1-74] & \ctrl[1-75] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ctrl[1-97] & \ctrl[1-98] & \ctrl[1-99] & \ctrl[1-100] & \ctrl[1-101] & \ctrl[1-102] & \ctrl[1-103] & \ctrl[1-104] & \ctrl[1-105] & \ctrl[1-106] & \ctrl[1-107] & \ctrl[1-108] & \ctrl[1-109] & \ctrl[1-110] &  &  &  &  &  &  &  &  &  & \point[1-120]  \\
   & \point[2-61] & \ctrl[2-62] & \ctrl[2-63] & \ctrl[2-64] & \ctrl[2-65] & \ctrl[2-66] & \ctrl[2-67] & \ctrl[2-68] & \ctrl[2-69] & \ctrl[2-70] & \ctrl[2-71] & \ctrl[2-72] & \ctrl[2-73] & \ctrl[2-74] & \ctrl[2-75] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \ctrl[2-97] & \ctrl[2-98] & \ctrl[2-99] & \ctrl[2-100] & \ctrl[2-101] & \ctrl[2-102] & \ctrl[2-103] & \ctrl[2-104] & \ctrl[2-105] & \ctrl[2-106] & \ctrl[2-107] & \ctrl[2-108] & \ctrl[2-109] & \ctrl[2-110] &  &  &  &  &  &  &  &  &  & \point[2-120]  \\
   & \point[3-61] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[3-120]  \\
   & \point[4-61] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[4-120]  \\
   & \gate[5-61]{R1} & \gate[5-62]{R1^\dagger} &  &  &  &  &  &  &  &  &  &  &  &  &  & \gate[5-76]{H} & \ctrl[5-77] & \ctrl[5-78] & \ctrl[5-79] & \ctrl[5-80] &  &  &  &  &  &  &  &  &  &  &  & \ctrl[5-92] & \ctrl[5-93] & \ctrl[5-94] & \ctrl[5-95] & \gate[5-96]{H} &  &  &  &  &  &  &  &  &  &  &  &  &  & \gate[5-110]{R1} & \gate[5-111]{H} & \ctrl[5-112] & \ctrl[5-113] & \ctrl[5-114] & \ctrl[5-115] &  &  &  &  & \point[5-120]  \\
   & \point[6-61] &  & \gate[6-63]{R2^\dagger} & \gate[6-64]{R1^\dagger} &  &  &  &  &  &  &  &  &  &  &  &  & \gate[6-77]{R2^\dagger} & \gate[6-78]{H} & \ctrl[6-79] & \ctrl[6-80] & \ctrl[6-81] &  &  &  &  &  &  &  &  &  & \ctrl[6-91] & \ctrl[6-92] & \ctrl[6-93] & \gate[6-94]{H} & \gate[6-95]{R2} &  &  &  &  &  &  &  &  &  &  &  &  & \gate[6-108]{R1} & \gate[6-109]{R2} &  &  & \gate[6-112]{R2^\dagger} & \gate[6-113]{H} & \ctrl[6-114] & \ctrl[6-115] & \ctrl[6-116] &  &  &  & \point[6-120]  \\
   & \point[7-61] &  &  &  & \gate[7-65]{R3^\dagger} & \gate[7-66]{R2^\dagger} & \gate[7-67]{R1^\dagger} &  &  &  &  &  &  &  &  &  &  & \gate[7-78]{R3^\dagger} & \gate[7-79]{R2^\dagger} & \gate[7-80]{H} & \ctrl[7-81] & \ctrl[7-82] &  &  &  &  &  &  &  & \ctrl[7-90] & \ctrl[7-91] & \gate[7-92]{H} & \gate[7-93]{R2} & \gate[7-94]{R3} &  &  &  &  &  &  &  &  &  &  & \gate[7-105]{R1} & \gate[7-106]{R2} & \gate[7-107]{R3} &  &  &  &  &  & \gate[7-113]{R3^\dagger} & \gate[7-114]{R2^\dagger} & \gate[7-115]{H} & \ctrl[7-116] & \ctrl[7-117] &  &  & \point[7-120]  \\
   & \point[8-61] &  &  &  &  &  &  & \gate[8-68]{R4^\dagger} & \gate[8-69]{R3^\dagger} & \gate[8-70]{R2^\dagger} & \gate[8-71]{R1^\dagger} &  &  &  &  &  &  &  & \gate[8-79]{R4^\dagger} & \gate[8-80]{R3^\dagger} & \gate[8-81]{R2^\dagger} & \gate[8-82]{H} & \ctrl[8-83] &  &  &  &  &  & \ctrl[8-89] & \gate[8-90]{H} & \gate[8-91]{R2} & \gate[8-92]{R3} & \gate[8-93]{R4} &  &  &  &  &  &  &  & \gate[8-101]{R1} & \gate[8-102]{R2} & \gate[8-103]{R3} & \gate[8-104]{R4} &  &  &  &  &  &  &  &  &  & \gate[8-114]{R4^\dagger} & \gate[8-115]{R3^\dagger} & \gate[8-116]{R2^\dagger} & \gate[8-117]{H} & \ctrl[8-118] &  & \point[8-120]  \\
   & \point[9-61] &  &  &  &  &  &  &  &  &  &  & \gate[9-72]{R5^\dagger} & \gate[9-73]{R4^\dagger} & \gate[9-74]{R3^\dagger} & \gate[9-75]{R2^\dagger} &  &  &  &  & \gate[9-80]{R5^\dagger} & \gate[9-81]{R4^\dagger} & \gate[9-82]{R3^\dagger} & \gate[9-83]{R2^\dagger} & \gate[9-84]{H} & \gate[9-85]{X} & \ctrl[9-86] & \gate[9-87]{X} & \gate[9-88]{H} & \gate[9-89]{R2} & \gate[9-90]{R3} & \gate[9-91]{R4} & \gate[9-92]{R5} &  &  &  &  & \gate[9-97]{R2} & \gate[9-98]{R3} & \gate[9-99]{R4} & \gate[9-100]{R5} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \gate[9-115]{R5^\dagger} & \gate[9-116]{R4^\dagger} & \gate[9-117]{R3^\dagger} & \gate[9-118]{R2^\dagger} & \gate[9-119]{H} & \point[9-120]  \\
   & \ctrl[10-61] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \targ[10-86] &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \point[10-120]  \\
   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &   \\
};
% multigates go here
% annotations go here
% wires go here
\begin{pgfonlayer}{background}
\qw{0-61}{0-120} \qw{1-61}{1-120} \qw{2-61}{2-120} \qw{3-61}{3-120} \qw{4-61}{4-120} 
\qw{5-61}{5-120} \qw{6-61}{6-120} \qw{7-61}{7-120} \qw{8-61}{8-120} \qw{9-61}{9-120} 
\qw{10-61}{10-120} \qwx{1-62}{5-62} \qwx{1-63}{6-63} \qwx{1-64}{6-64} \qwx{1-65}{7-65} 
\qwx{1-66}{7-66} \qwx{1-67}{7-67} \qwx{1-68}{8-68} \qwx{1-69}{8-69} \qwx{1-70}{8-70} 
\qwx{1-71}{8-71} \qwx{1-72}{9-72} \qwx{1-73}{9-73} \qwx{1-74}{9-74} \qwx{1-75}{9-75} 
\qwx{1-97}{9-97} \qwx{1-98}{9-98} \qwx{1-99}{9-99} \qwx{1-100}{9-100} \qwx{1-101}{8-101} 
\qwx{1-102}{8-102} \qwx{1-103}{8-103} \qwx{1-104}{8-104} \qwx{1-105}{7-105} \qwx{1-106}{7-106} 
\qwx{1-107}{7-107} \qwx{1-108}{6-108} \qwx{1-109}{6-109} \qwx{1-110}{5-110} \qwx{5-77}{6-77} 
\qwx{5-78}{7-78} \qwx{5-79}{8-79} \qwx{5-80}{9-80} \qwx{5-92}{9-92} \qwx{5-93}{8-93} 
\qwx{5-94}{7-94} \qwx{5-95}{6-95} \qwx{5-112}{6-112} \qwx{5-113}{7-113} \qwx{5-114}{8-114} 
\qwx{5-115}{9-115} \qwx{6-79}{7-79} \qwx{6-80}{8-80} \qwx{6-81}{9-81} \qwx{6-91}{9-91} 
\qwx{6-92}{8-92} \qwx{6-93}{7-93} \qwx{6-114}{7-114} \qwx{6-115}{8-115} \qwx{6-116}{9-116} 
\qwx{7-81}{8-81} \qwx{7-82}{9-82} \qwx{7-90}{9-90} \qwx{7-91}{8-91} \qwx{7-116}{8-116} 
\qwx{7-117}{9-117} \qwx{8-83}{9-83} \qwx{8-89}{9-89} \qwx{8-118}{9-118} \qwx{9-86}{10-86} 
\qwx{5-61}{10-61} 
\end{pgfonlayer}
\end{tikzpicture}


==> teleport.tex <==
\begin{tikzpicture}[scale=1.00,every node/.style={scale=0.80}]
\matrix[matStyle] {
  \lbl[0-0]{Src} & \point[0-1] &  &  & \ctrl[0-4] & \gate[0-5]{H} & \meter[0-6] &  & \ctrl[0-8] &  & \point[0-10]  \\
  \lbl[1-0]{\ket{0}} & \point[1-1] & \gate[1-2]{H} & \ctrl[1-3] & \targ[1-4] &  & \meter[1-6] & \ctrl[1-7] &  &  & \point[1-10]  \\
  \lbl[2-0]{\ket{0}} & \point[2-1] &  & \targ[2-3] &  &  &  & \gate[2-7]{X} & \gate[2-8]{Z} & \lbl[2-9]{Dest} & \point[2-10]  \\
   &  &  &  &  &  &  &  &  &  &   \\
};
\begin{pgfonlayer}{background}
\qw{0-1}{0-6} \qw{1-1}{1-6} \qw{2-1}{2-10} \cw{0-6}{0-10} \cw{1-6}{1-10} \qwx{0-4}{1-4}
\qwx{1-3}{2-3} \cwx{0-8}{2-8} \cwx{1-7}{2-7}
\end{pgfonlayer}
\end{tikzpicture}

